Towards Standardization of Millimeter Wave Vehicle-to-Vehicle Networks: Open Challenges and Performance Evaluation

IEEE 802.11bd and 3GPP NR V2X represent the new specifications for next generation vehicular networks, exploiting new communication technologies and new spectrum, such as the millimeter wave (mmWave) band, to improve throughput and reduce latency. In this paper, we specifically focus on the challenges that mmWaves introduce for Vehicle-to-Vehicle (V2V) networking, by reviewing the latest standard developments and the issues that 802.11bd and NR V2X will have to address for V2V operations at mmWaves. To the best of our knowledge, our work is the first that considers a full-stack, end-to-end approach for the design of mmWave V2V networks, discussing open issues that span from the physical to the higher layers, and reporting the results of an end-to-end performance evaluation that highlight the potential of mmWaves for V2V communications.

==> figures/backoff-16qam-urban.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
legend cell align={right},
tick align=inside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={Distance [m]},
xmajorgrids,
xmin=3, xmax=157,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={Throughput [Gbps]},
ymajorgrids,
ymin=-0.0148293333333333, ymax=0.963789333333333,
ytick style={color=black},
axis background/.style={fill=white},
title style={font=\bfseries},
legend style={at={(.99, .99)}, anchor=north east, font=\footnotesize,legend cell align=left, align=left, draw=white!15!black,}
]
\addplot [semithick, blue, dashed, mark=*, mark size=3, mark options={solid}]
table[row sep=crcr] {%
10 0.471989333333333\\
30 0.37496\\
50 0.294709333333333\\
70 0.215184\\
90 0.140704\\
110 0.0897066666666667\\
130 0.0559306666666667\\
150 0.0347733333333333\\
};
\addlegendentry{R=0.5 Gbps, w/o backoff}
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}]
table[row sep=crcr] {%
10 0.472762666666667\\
30 0.380122666666667\\
50 0.290112\\
70 0.201802666666667\\
90 0.151413333333333\\
110 0.094624\\
130 0.0554453333333333\\
150 0.0296533333333333\\
};
\addlegendentry{R=0.5 Gbps, w backoff}
\addplot [semithick, red, dashed, mark=diamond*, mark size=3, mark options={solid}]
table[row sep=crcr] {%
10 0.919306666666667\\
30 0.725152\\
50 0.559696\\
70 0.395781333333333\\
90 0.261109333333333\\
110 0.179221333333333\\
130 0.113749333333333\\
150 0.0547413333333333\\
};
\addlegendentry{R=1.0 Gbps, w/o backoff}
\addplot [semithick, red, mark=diamond*, mark size=3, mark options={solid}]
table[row sep=crcr] {%
10 0.804816\\
30 0.637781333333333\\
50 0.488272\\
70 0.359754666666667\\
90 0.237557333333333\\
110 0.156106666666667\\
130 0.081424\\
150 0.056272\\
};
\addlegendentry{R=1.0 Gbps, w backoff}
\end{axis}

\end{tikzpicture}


==> figures/dist-delay-a-100-num2.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

  \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
  \definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
  \definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
  \definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
  \definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
  \definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
  \definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

  \pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[
  width=\fwidth,
  height=\fheight,
  at={(0\fwidth,0\fheight)},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,0.5)}, anchor=center, draw=white!80.0!black},
tick align=outside,
tick pos=both,
x grid style={lightgray!92.02614379084967!black},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={Distance [m]},
xmajorgrids,
xmin=1.25, xmax=523.75,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
ylabel style={yshift=-0.15cm, font=\footnotesize\color{white!15!black}},
ylabel={Delay [ms]},
ymajorgrids,
ymin=-0.809933869875915, ymax=15.0557334600792,
ytick style={color=black}
]
\path [draw=color0, semithick]
(axis cs:25,0.0371917534169752)
--(axis cs:25,0.0404505072353833);

\path [draw=color0, semithick]
(axis cs:50,0.0359364104574387)
--(axis cs:50,0.0519845289829279);

\path [draw=color0, semithick]
(axis cs:150,0.0665209600935224)
--(axis cs:150,0.257919129276802);

\path [draw=color0, semithick]
(axis cs:250,0.242669271169178)
--(axis cs:250,0.76928348759363);

\path [draw=color0, semithick]
(axis cs:350,0.593008717291595)
--(axis cs:350,1.51710509540323);

\path [draw=color0, semithick]
(axis cs:450,0.970829769037206)
--(axis cs:450,2.24865700214655);

\path [draw=color0, semithick]
(axis cs:500,1.2260364538751)
--(axis cs:500,2.68919787205849);

\path [draw=color1, semithick]
(axis cs:25,-0.0887671730597742)
--(axis cs:25,0.346353346908);

\path [draw=color1, semithick]
(axis cs:50,0.0308791604937201)
--(axis cs:50,1.49718584426907);

\path [draw=color1, semithick]
(axis cs:150,1.74876217411879)
--(axis cs:150,5.09784043157752);

\path [draw=color1, semithick]
(axis cs:250,3.11082179234554)
--(axis cs:250,6.75041034287738);

\path [draw=color1, semithick]
(axis cs:350,3.52477892594409)
--(axis cs:350,6.97352194059569);

\path [draw=color1, semithick]
(axis cs:450,3.60291208020277)
--(axis cs:450,6.71684588527788);

\path [draw=color1, semithick]
(axis cs:500,3.88634188655255)
--(axis cs:500,6.77677625199163);

\path [draw=color0, semithick]
(axis cs:25,0.0376465342647621)
--(axis cs:25,0.045530311934163);

\path [draw=color0, semithick]
(axis cs:50,0.0453656644588985)
--(axis cs:50,0.0675452270749207);

\path [draw=color0, semithick]
(axis cs:150,0.142118726922547)
--(axis cs:150,0.27401905905224);

\path [draw=color0, semithick]
(axis cs:250,0.301072582293159)
--(axis cs:250,0.697012309650652);

\path [draw=color0, semithick]
(axis cs:350,0.53700266414401)
--(axis cs:350,1.12077454488255);

\path [draw=color0, semithick]
(axis cs:450,0.811893758951709)
--(axis cs:450,1.56427210774145);

\path [draw=color0, semithick]
(axis cs:500,0.95827057398277)
--(axis cs:500,1.80665180565332);

\path [draw=color1, semithick]
(axis cs:25,0.269574230132003)
--(axis cs:25,1.33829181054891);

\path [draw=color1, semithick]
(axis cs:50,2.10599370145869)
--(axis cs:50,4.5307442928802);

\path [draw=color1, semithick]
(axis cs:150,9.30819643026734)
--(axis cs:150,12.3840235243874);

\path [draw=color1, semithick]
(axis cs:250,12.5055101226508)
--(axis cs:250,14.334566763263);

\path [draw=color1, semithick]
(axis cs:350,13.0051553723938)
--(axis cs:350,14.2686143994136);

\path [draw=color1, semithick]
(axis cs:450,12.702899467863)
--(axis cs:450,13.7958790304726);

\path [draw=color1, semithick]
(axis cs:500,12.3922013649565)
--(axis cs:500,13.5059659749877);

% \addplot [semithick, color0, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 25 0.0371917534169752
% 50 0.0359364104574387
% 150 0.0665209600935224
% 250 0.242669271169178
% 350 0.593008717291595
% 450 0.970829769037206
% 500 1.2260364538751
% };
% \addplot [semithick, color0, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 25 0.0404505072353833
% 50 0.0519845289829279
% 150 0.257919129276802
% 250 0.76928348759363
% 350 1.51710509540323
% 450 2.24865700214655
% 500 2.68919787205849
% };
% \addplot [semithick, color1, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 25 -0.0887671730597742
% 50 0.0308791604937201
% 150 1.74876217411879
% 250 3.11082179234554
% 350 3.52477892594409
% 450 3.60291208020277
% 500 3.88634188655255
% };
% \addplot [semithick, color1, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 25 0.346353346908
% 50 1.49718584426907
% 150 5.09784043157752
% 250 6.75041034287738
% 350 6.97352194059569
% 450 6.71684588527788
% 500 6.77677625199163
% };
% \addplot [semithick, color0, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 25 0.0376465342647621
% 50 0.0453656644588985
% 150 0.142118726922547
% 250 0.301072582293159
% 350 0.53700266414401
% 450 0.811893758951709
% 500 0.95827057398277
% };
% \addplot [semithick, color0, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 25 0.045530311934163
% 50 0.0675452270749207
% 150 0.27401905905224
% 250 0.697012309650652
% 350 1.12077454488255
% 450 1.56427210774145
% 500 1.80665180565332
% };
% \addplot [semithick, color1, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 25 0.269574230132003
% 50 2.10599370145869
% 150 9.30819643026734
% 250 12.5055101226508
% 350 13.0051553723938
% 450 12.702899467863
% 500 12.3922013649565
% };
% \addplot [semithick, color1, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 25 1.33829181054891
% 50 4.5307442928802
% 150 12.3840235243874
% 250 14.334566763263
% 350 14.2686143994136
% 450 13.7958790304726
% 500 13.5059659749877
% };
\addplot [semithick, color0, mark=o, mark options={solid}, forget plot]
table {%
25 0.0388211303261792
50 0.0439604697201833
150 0.162220044685162
250 0.505976379381404
350 1.05505690634741
450 1.60974338559188
500 1.9576171629668
};
\addplot [semithick, color1, mark=triangle, mark options={solid}, forget plot]
table {%
25 0.128793086924113
50 0.764032502381394
150 3.42330130284815
250 4.93061606761146
350 5.24915043326989
450 5.15987898274032
500 5.33155906927209
};
\addplot [semithick, color0, dashed, mark=o, mark options={solid}, forget plot]
table {%
25 0.0415884230994625
50 0.0564554457669096
150 0.208068892987393
250 0.499042445971905
350 0.82888860451328
450 1.18808293334658
500 1.38246118981805
};
\addplot [semithick, color1, dashed, mark=triangle, mark options={solid}, forget plot]
table {%
25 0.803933020340455
50 3.31836899716945
150 10.8461099773274
250 13.4200384429569
350 13.6368848859037
450 13.2493892491678
500 12.9490836699721
};
\end{axis}

\begin{axis}[
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
legend cell align={left},
legend style={font=\scriptsize,at={(0.5,1.05)}, anchor=south, draw=white!80.0!black},
tick align=inside,
tick pos=left,
% title={Numerology = 2},
x grid style={white!69.01960784313725!black},
% xlabel={Source Rate [Mbps]},
xmajorgrids,
xmin=0, xmax=840,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
% ylabel={Average Throughput [Mbps]},
ymajorgrids,
ymin=0, ymax=810,
ytick style={color=black},
hide y axis,
hide x axis,
legend columns=8,
]

\addplot [solid, mark=o, color0]
table [row sep=crcr] {%
-1 -1\\
-2 -2\\
};
\addlegendentry{MCS 0}

\addplot [solid, mark=triangle, color1]
table [row sep=crcr] {%
-1 -1\\
-2 -2\\
};
\addlegendentry{MCS 28}
 \addlegendimage{empty legend}\addlegendentry{}

\addplot [solid, semithick, black]
table [row sep=crcr] {%
-1 -1\\
-2 -2\\
};
\addlegendentry{Highway}

\addplot [dashed, semithick, black]
table [row sep=crcr] {%
-1 -1\\
-2 -2\\
};
\addlegendentry{Urban}

\end{axis}

\end{tikzpicture}


==> figures/dist-prr-a-100-num2.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

    \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
    \definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
    \definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
    \definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
    \definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
    \definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
    \definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

    \pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[
  width=\fwidth,
  height=\fheight,
  at={(0\fwidth,0\fheight)},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=both,
x grid style={lightgray!92.02614379084967!black},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={Distance [m]},
xmajorgrids,
xmin=1.25, xmax=523.75,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
ylabel style={yshift=-0.15cm, font=\footnotesize\color{white!15!black}},
ylabel={PRR},
ymajorgrids,
ymin=0.0552544285497442, ymax=1.04692455623602,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\path [draw=color0, semithick]
(axis cs:25,0.999958613445382)
--(axis cs:25,1.00001779681103);

\path [draw=color0, semithick]
(axis cs:50,0.999751480467287)
--(axis cs:50,1.00003928876348);

\path [draw=color0, semithick]
(axis cs:150,0.996387115032925)
--(axis cs:150,0.999448782402972);

\path [draw=color0, semithick]
(axis cs:250,0.988193825879459)
--(axis cs:250,0.996588738223105);

\path [draw=color0, semithick]
(axis cs:350,0.976267595194886)
--(axis cs:350,0.991232917625627);

\path [draw=color0, semithick]
(axis cs:450,0.963602339254693)
--(axis cs:450,0.985486891514537);

\path [draw=color0, semithick]
(axis cs:500,0.955982804806641)
--(axis cs:500,0.981561810577975);

\path [draw=color1, semithick]
(axis cs:25,0.994665204812661)
--(axis cs:25,1.00184864134119);

\path [draw=color1, semithick]
(axis cs:50,0.968354529355737)
--(axis cs:50,1.00146598346478);

\path [draw=color1, semithick]
(axis cs:150,0.773140367495993)
--(axis cs:150,0.928293269007784);

\path [draw=color1, semithick]
(axis cs:250,0.579831362830444)
--(axis cs:250,0.808703994657101);

\path [draw=color1, semithick]
(axis cs:350,0.468801541583667)
--(axis cs:350,0.726455946026762);

\path [draw=color1, semithick]
(axis cs:450,0.388108025984936)
--(axis cs:450,0.630444176876659);

\path [draw=color1, semithick]
(axis cs:500,0.321136834853883)
--(axis cs:500,0.539860218907676);

\path [draw=color0, semithick]
(axis cs:25,0.999866389864867)
--(axis cs:25,1.00000950757103);

\path [draw=color0, semithick]
(axis cs:50,0.999468273455408)
--(axis cs:50,0.999869162442027);

\path [draw=color0, semithick]
(axis cs:150,0.99595821264545)
--(axis cs:150,0.998113582226344);

\path [draw=color0, semithick]
(axis cs:250,0.989184359984403)
--(axis cs:250,0.995294614374572);

\path [draw=color0, semithick]
(axis cs:350,0.982328257760229)
--(axis cs:350,0.991585588393617);

\path [draw=color0, semithick]
(axis cs:450,0.974816288887012)
--(axis cs:450,0.987553967523245);

\path [draw=color0, semithick]
(axis cs:500,0.970792697159694)
--(axis cs:500,0.985524225917229);

\path [draw=color1, semithick]
(axis cs:25,0.978663722837505)
--(axis cs:25,0.996535251521469);

\path [draw=color1, semithick]
(axis cs:50,0.914192631444029)
--(axis cs:50,0.966650445479048);

\path [draw=color1, semithick]
(axis cs:150,0.580710925677621)
--(axis cs:150,0.717560869194174);

\path [draw=color1, semithick]
(axis cs:250,0.329976993281077)
--(axis cs:250,0.45837090003164);

\path [draw=color1, semithick]
(axis cs:350,0.198430225778566)
--(axis cs:350,0.298784166788948);

\path [draw=color1, semithick]
(axis cs:450,0.124525878614873)
--(axis cs:450,0.198582353503886);

\path [draw=color1, semithick]
(axis cs:500,0.100330343444575)
--(axis cs:500,0.167400480809855);
%
% \addplot [semithick, color0, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 25 0.999958613445382
% 50 0.999751480467287
% 150 0.996387115032925
% 250 0.988193825879459
% 350 0.976267595194886
% 450 0.963602339254693
% 500 0.955982804806641
% };
% \addplot [semithick, color0, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 25 1.00001779681103
% 50 1.00003928876348
% 150 0.999448782402972
% 250 0.996588738223105
% 350 0.991232917625627
% 450 0.985486891514537
% 500 0.981561810577975
% };
% \addplot [semithick, color1, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 25 0.994665204812661
% 50 0.968354529355737
% 150 0.773140367495993
% 250 0.579831362830444
% 350 0.468801541583667
% 450 0.388108025984936
% 500 0.321136834853883
% };
% \addplot [semithick, color1, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 25 1.00184864134119
% 50 1.00146598346478
% 150 0.928293269007784
% 250 0.808703994657101
% 350 0.726455946026762
% 450 0.630444176876659
% 500 0.539860218907676
% };
% \addplot [semithick, color0, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 25 0.999866389864867
% 50 0.999468273455408
% 150 0.99595821264545
% 250 0.989184359984403
% 350 0.982328257760229
% 450 0.974816288887012
% 500 0.970792697159694
% };
% \addplot [semithick, color0, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 25 1.00000950757103
% 50 0.999869162442027
% 150 0.998113582226344
% 250 0.995294614374572
% 350 0.991585588393617
% 450 0.987553967523245
% 500 0.985524225917229
% };
% \addplot [semithick, color1, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 25 0.978663722837505
% 50 0.914192631444029
% 150 0.580710925677621
% 250 0.329976993281077
% 350 0.198430225778566
% 450 0.124525878614873
% 500 0.100330343444575
% };
% \addplot [semithick, color1, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 25 0.996535251521469
% 50 0.966650445479048
% 150 0.717560869194174
% 250 0.45837090003164
% 350 0.298784166788948
% 450 0.198582353503886
% 500 0.167400480809855
% };
\addplot [semithick, color0, mark=o, mark options={solid}, forget plot]
table {%
25 0.999988205128205
50 0.999895384615385
150 0.997917948717949
250 0.992391282051282
350 0.983750256410256
450 0.974544615384615
500 0.968772307692308
};
\addplot [semithick, color1, mark=triangle, mark options={solid}, forget plot]
table {%
25 0.998256923076923
50 0.984910256410256
150 0.850716818251888
250 0.694267678743772
350 0.597628743805214
450 0.509276101430798
500 0.430498526880779
};
\addplot [semithick, color0, dashed, mark=o, mark options={solid}, forget plot]
table {%
25 0.999937948717949
50 0.999668717948718
150 0.997035897435897
250 0.992239487179487
350 0.986956923076923
450 0.981185128205128
500 0.978158461538462
};
\addplot [semithick, color1, dashed, mark=triangle, mark options={solid}, forget plot]
table {%
25 0.987599487179487
50 0.940421538461539
150 0.649135897435898
250 0.394173946656359
350 0.248607196283757
450 0.161554116059379
500 0.133865412127215
};
\end{axis}

\begin{axis}[
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
legend cell align={left},
legend style={font=\scriptsize,at={(0.5,1.05)}, anchor=south, draw=white!80.0!black},
tick align=inside,
tick pos=left,
% title={Numerology = 2},
x grid style={white!69.01960784313725!black},
% xlabel={Source Rate [Mbps]},
xmajorgrids,
xmin=0, xmax=840,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
% ylabel={Average Throughput [Mbps]},
ymajorgrids,
ymin=0, ymax=810,
ytick style={color=black},
hide y axis,
hide x axis,
legend columns=8,
]

\addplot [solid, mark=o, color0]
table [row sep=crcr] {%
-1 -1\\
-2 -2\\
};
\addlegendentry{MCS 0}

\addplot [solid, mark=triangle, color1]
table [row sep=crcr] {%
-1 -1\\
-2 -2\\
};
\addlegendentry{MCS 28}
 \addlegendimage{empty legend}\addlegendentry{}

\addplot [solid, semithick, black]
table [row sep=crcr] {%
-1 -1\\
-2 -2\\
};
\addlegendentry{Highway}

\addplot [dashed, semithick, black]
table [row sep=crcr] {%
-1 -1\\
-2 -2\\
};
\addlegendentry{Urban}

\end{axis}
\end{tikzpicture}


==> figures/freq-dist-delay-a-100-num2.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=both,
x grid style={lightgray!92.02614379084967!black},
xlabel={Distance [m]},
xmajorgrids,
xmin=1.25, xmax=523.75,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
ylabel={Average Delay [ms]},
ymajorgrids,
ymin=-0.909929728680718, ymax=15.0604951676413,
ytick style={color=black}
]
\path [draw=color0, semithick]
(axis cs:25,0.0371917534169752)
--(axis cs:25,0.0404505072353833);

\path [draw=color0, semithick]
(axis cs:50,0.0359364104574387)
--(axis cs:50,0.0519845289829279);

\path [draw=color0, semithick]
(axis cs:150,0.0665209600935223)
--(axis cs:150,0.257919129276802);

\path [draw=color0, semithick]
(axis cs:250,0.242669271169178)
--(axis cs:250,0.76928348759363);

\path [draw=color0, semithick]
(axis cs:350,0.593008717291595)
--(axis cs:350,1.51710509540323);

\path [draw=color0, semithick]
(axis cs:450,0.970829769037206)
--(axis cs:450,2.24865700214655);

\path [draw=color0, semithick]
(axis cs:500,1.2260364538751)
--(axis cs:500,2.68919787205849);

\path [draw=color1, semithick]
(axis cs:25,-0.0887671730597742)
--(axis cs:25,0.346353346908);

\path [draw=color1, semithick]
(axis cs:50,0.0308791604937201)
--(axis cs:50,1.49718584426907);

\path [draw=color1, semithick]
(axis cs:150,1.74876217411879)
--(axis cs:150,5.09784043157752);

\path [draw=color1, semithick]
(axis cs:250,3.11082179234554)
--(axis cs:250,6.75041034287738);

\path [draw=color1, semithick]
(axis cs:350,3.52477892594409)
--(axis cs:350,6.97352194059569);

\path [draw=color1, semithick]
(axis cs:450,3.60291208020277)
--(axis cs:450,6.71684588527788);

\path [draw=color1, semithick]
(axis cs:500,3.88634188655255)
--(axis cs:500,6.77677625199163);

\path [draw=color2, semithick]
(axis cs:25,0.0376465342647621)
--(axis cs:25,0.045530311934163);

\path [draw=color2, semithick]
(axis cs:50,0.0453656644588985)
--(axis cs:50,0.0675452270749207);

\path [draw=color2, semithick]
(axis cs:150,0.142118726922547)
--(axis cs:150,0.27401905905224);

\path [draw=color2, semithick]
(axis cs:250,0.301072582293159)
--(axis cs:250,0.697012309650652);

\path [draw=color2, semithick]
(axis cs:350,0.53700266414401)
--(axis cs:350,1.12077454488255);

\path [draw=color2, semithick]
(axis cs:450,0.811893758951709)
--(axis cs:450,1.56427210774145);

\path [draw=color2, semithick]
(axis cs:500,0.95827057398277)
--(axis cs:500,1.80665180565332);

\path [draw=color3, semithick]
(axis cs:25,0.269574230132003)
--(axis cs:25,1.33829181054891);

\path [draw=color3, semithick]
(axis cs:50,2.10599370145869)
--(axis cs:50,4.5307442928802);

\path [draw=color3, semithick]
(axis cs:150,9.30819643026734)
--(axis cs:150,12.3840235243874);

\path [draw=color3, semithick]
(axis cs:250,12.5055101226508)
--(axis cs:250,14.334566763263);

\path [draw=color3, semithick]
(axis cs:350,13.0051553723938)
--(axis cs:350,14.2686143994136);

\path [draw=color3, semithick]
(axis cs:450,12.702899467863)
--(axis cs:450,13.7958790304726);

\path [draw=color3, semithick]
(axis cs:500,12.3922013649565)
--(axis cs:500,13.5059659749877);

\path [draw=color0, semithick]
(axis cs:25,0.0363559522279641)
--(axis cs:25,0.0417969819698924);

\path [draw=color0, semithick]
(axis cs:50,0.0285676548332976)
--(axis cs:50,0.0719158878167888);

\path [draw=color0, semithick]
(axis cs:150,0.257672134188895)
--(axis cs:150,1.26714850775016);

\path [draw=color0, semithick]
(axis cs:250,2.08374135780495)
--(axis cs:250,4.73146227540623);

\path [draw=color0, semithick]
(axis cs:350,4.04406216019597)
--(axis cs:350,7.69996499913021);

\path [draw=color0, semithick]
(axis cs:450,4.49075638919809)
--(axis cs:450,8.30903343611759);

\path [draw=color0, semithick]
(axis cs:500,4.44666586939637)
--(axis cs:500,8.14307602002215);

\path [draw=color1, semithick]
(axis cs:25,-0.20690257346391)
--(axis cs:25,0.78402554377137);

\path [draw=color1, semithick]
(axis cs:50,0.0822418455224876)
--(axis cs:50,2.21291988816057);

\path [draw=color1, semithick]
(axis cs:150,2.14851400173543)
--(axis cs:150,4.20531968196704);

\path [draw=color1, semithick]
(axis cs:250,7.22962773095904)
--(axis cs:250,9.12905041321998);

\path [draw=color1, semithick]
(axis cs:350,9.27263301101357)
--(axis cs:350,11.5369328029383);

\path [draw=color1, semithick]
(axis cs:450,11.4847784769317)
--(axis cs:450,12.2191548564017);

\path [draw=color1, semithick]
(axis cs:500,10.018)
--(axis cs:500,10.018);

\path [draw=color2, semithick]
(axis cs:25,0.0377432641570285)
--(axis cs:25,0.0448578337746492);

\path [draw=color2, semithick]
(axis cs:50,0.0446500624484077)
--(axis cs:50,0.0744542427713253);

\path [draw=color2, semithick]
(axis cs:150,0.281112754537334)
--(axis cs:150,0.847410626952086);

\path [draw=color2, semithick]
(axis cs:250,2.02332216736559)
--(axis cs:250,3.78826723052295);

\path [draw=color2, semithick]
(axis cs:350,6.45718046503829)
--(axis cs:350,8.76300250259506);

\path [draw=color2, semithick]
(axis cs:450,11.5746856045339)
--(axis cs:450,13.0054267709097);

\path [draw=color2, semithick]
(axis cs:500,13.032843797731)
--(axis cs:500,13.9504366845857);

\path [draw=color3, semithick]
(axis cs:25,1.04385196218176)
--(axis cs:25,3.56892567572333);

\path [draw=color3, semithick]
(axis cs:50,4.14056338952301)
--(axis cs:50,8.02746452506461);

\path [draw=color3, semithick]
(axis cs:150,6.97372764384922)
--(axis cs:150,9.63484350945843);

\path [draw=color3, semithick]
(axis cs:250,7.79229839717237)
--(axis cs:250,8.93224596870513);

\path [draw=color3, semithick]
(axis cs:350,9.10060090984173)
--(axis cs:350,11.0296018170191);

\addplot [semithick, color0, mark=-, mark size=5, mark options={solid}, only marks]
table {%
25 0.0371917534169752
50 0.0359364104574387
150 0.0665209600935223
250 0.242669271169178
350 0.593008717291595
450 0.970829769037206
500 1.2260364538751
};
\addlegendentry{MCS=28 sc=V2V-Urban f=60000000000.0}
\addplot [semithick, color0, mark=-, mark size=5, mark options={solid}, only marks]
table {%
25 0.0404505072353833
50 0.0519845289829279
150 0.257919129276802
250 0.76928348759363
350 1.51710509540323
450 2.24865700214655
500 2.68919787205849
};
\addlegendentry{MCS=28 sc=V2V-Urban f=60000000000.0}
\addplot [semithick, color1, mark=-, mark size=5, mark options={solid}, only marks]
table {%
25 -0.0887671730597742
50 0.0308791604937201
150 1.74876217411879
250 3.11082179234554
350 3.52477892594409
450 3.60291208020277
500 3.88634188655255
};
\addlegendentry{MCS=28 sc=V2V-Urban f=60000000000.0}
\addplot [semithick, color1, mark=-, mark size=5, mark options={solid}, only marks]
table {%
25 0.346353346908
50 1.49718584426907
150 5.09784043157752
250 6.75041034287738
350 6.97352194059569
450 6.71684588527788
500 6.77677625199163
};
\addlegendentry{MCS=28 sc=V2V-Urban f=60000000000.0}
\addplot [semithick, color2, mark=-, mark size=5, mark options={solid}, only marks]
table {%
25 0.0376465342647621
50 0.0453656644588985
150 0.142118726922547
250 0.301072582293159
350 0.53700266414401
450 0.811893758951709
500 0.95827057398277
};
\addlegendentry{MCS=28 sc=V2V-Urban f=60000000000.0}
\addplot [semithick, color2, mark=-, mark size=5, mark options={solid}, only marks]
table {%
25 0.045530311934163
50 0.0675452270749207
150 0.27401905905224
250 0.697012309650652
350 1.12077454488255
450 1.56427210774145
500 1.80665180565332
};
\addlegendentry{MCS=28 sc=V2V-Urban f=60000000000.0}
\addplot [semithick, color3, mark=-, mark size=5, mark options={solid}, only marks]
table {%
25 0.269574230132003
50 2.10599370145869
150 9.30819643026734
250 12.5055101226508
350 13.0051553723938
450 12.702899467863
500 12.3922013649565
};
\addlegendentry{MCS=28 sc=V2V-Urban f=60000000000.0}
\addplot [semithick, color3, mark=-, mark size=5, mark options={solid}, only marks]
table {%
25 1.33829181054891
50 4.5307442928802
150 12.3840235243874
250 14.334566763263
350 14.2686143994136
450 13.7958790304726
500 13.5059659749877
};
\addlegendentry{MCS=28 sc=V2V-Urban f=60000000000.0}
\addplot [semithick, color4, mark=-, mark size=5, mark options={solid}, only marks]
table {%
25 0.0362400588417824
50 0.0293453063438564
150 0.19324665323555
250 0.926394445034486
350 1.9041659318111
450 2.71978531837054
500 3.14665988249137
};
\addlegendentry{MCS=28 sc=V2V-Urban f=60000000000.0}
\addplot [semithick, color4, mark=-, mark size=5, mark options={solid}, only marks]
table {%
25 0.0432119573503066
50 0.0840838267303602
150 0.827602844516583
250 2.36901658730007
350 3.99886341717755
450 5.27316457710139
500 5.88618153203396
};
\addlegendentry{MCS=28 sc=V2V-Urban f=60000000000.0}
\addplot [semithick, color5, mark=-, mark size=5, mark options={solid}, only marks]
table {%
25 -0.184001324302444
50 0.0765037177590051
150 1.48211692700655
250 3.13931986002164
350 5.91138805873789
450 7.07860336385241
500 7.33727905159731
};
\addlegendentry{MCS=28 sc=V2V-Urban f=60000000000.0}
\addplot [semithick, color5, mark=-, mark size=5, mark options={solid}, only marks]
table {%
25 0.695766962773564
50 2.11587828412896
150 4.49917011055567
250 5.67646411507209
350 7.45563028566669
450 8.42849195282471
500 8.78191603790908
};
\addlegendentry{MCS=28 sc=V2V-Urban f=60000000000.0}
\addplot [semithick, color6, mark=-, mark size=5, mark options={solid}, only marks]
table {%
25 0.040024717048137
50 0.064169541036487
150 0.389243819659447
250 1.03522138721862
350 1.82492874346926
450 2.67947401767849
500 3.09770011414657
};
\addlegendentry{MCS=28 sc=V2V-Urban f=60000000000.0}
\addplot [semithick, color6, mark=-, mark size=5, mark options={solid}, only marks]
table {%
25 0.0575500724643344
50 0.123698036336632
150 0.780416329386751
250 1.91847815417486
350 3.0376165861555
450 4.12226739316444
500 4.63543367425215
};
\addlegendentry{MCS=28 sc=V2V-Urban f=60000000000.0}
\addplot [semithick, white!49.80392156862745!black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
25 0.815782219553974
50 3.66915424522546
150 9.59340346991202
250 11.1125261244222
350 10.8249250016659
450 10.4813521539546
500 10.2792006850874
};
\addlegendentry{MCS=28 sc=V2V-Urban f=60000000000.0}
\addplot [semithick, white!49.80392156862745!black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
25 2.91642902555161
50 7.1885930160606
150 12.8007130971897
250 12.9972557007443
350 11.9818493472796
450 11.1594034995003
500 10.8712034164359
};
\addlegendentry{MCS=28 sc=V2V-Urban f=60000000000.0}
\addplot [semithick, color0, mark=*, mark size=1, mark options={solid}]
table {%
25 0.0388211303261792
50 0.0439604697201833
150 0.162220044685162
250 0.505976379381404
350 1.05505690634741
450 1.60974338559188
500 1.9576171629668
};
\addlegendentry{MCS=28 sc=V2V-Urban f=60000000000.0}
\addplot [semithick, color1, mark=square*, mark size=1, mark options={solid}]
table {%
25 0.128793086924113
50 0.764032502381394
150 3.42330130284815
250 4.93061606761146
350 5.24915043326989
450 5.15987898274032
500 5.33155906927209
};
\addlegendentry{MCS=28 sc=V2V-Urban f=60000000000.0}
\addplot [semithick, color2, dashed, mark=*, mark size=1, mark options={solid}]
table {%
25 0.0415884230994625
50 0.0564554457669096
150 0.208068892987393
250 0.499042445971905
350 0.82888860451328
450 1.18808293334658
500 1.38246118981805
};
\addlegendentry{MCS=28 sc=V2V-Urban f=60000000000.0}
\addplot [semithick, color3, dashed, mark=square*, mark size=1, mark options={solid}]
table {%
25 0.803933020340455
50 3.31836899716945
150 10.8461099773274
250 13.4200384429569
350 13.6368848859037
450 13.2493892491678
500 12.9490836699721
};
\addlegendentry{MCS=28 sc=V2V-Urban f=60000000000.0}
\addplot [semithick, color4, mark=*, mark size=1, mark options={solid}]
table {%
25 0.0390764670989282
50 0.0502417713250432
150 0.762410320969528
250 3.40760181660559
350 5.87201357966309
450 6.39989491265784
500 6.29487094470926
};
\addlegendentry{MCS=28 sc=V2V-Urban f=60000000000.0}
\addplot [semithick, color5, mark=square*, mark size=1, mark options={solid}]
table {%
25 0.28856148515373
50 1.14758086684153
150 3.17691684185124
250 8.17933907208951
350 10.404782906976
450 11.8519666666667
500 10.018
};
\addlegendentry{MCS=28 sc=V2V-Urban f=60000000000.0}
\addplot [semithick, color6, dashed, mark=*, mark size=1, mark options={solid}]
table {%
25 0.0413005489658389
50 0.0595521526098665
150 0.56426169074471
250 2.90579469894427
350 7.61009148381668
450 12.2900561877218
500 13.4916402411583
};
\addlegendentry{MCS=28 sc=V2V-Urban f=60000000000.0}
\addplot [semithick, white!49.80392156862745!black, dashed, mark=square*, mark size=1, mark options={solid}]
table {%
25 2.30638881895255
50 6.08401395729381
150 8.30428557665383
250 8.36227218293875
350 10.0651013634304
450 nan
500 nan
};
\addlegendentry{MCS=28 sc=V2V-Urban f=60000000000.0}
\end{axis}

\end{tikzpicture}


==> figures/freq-dist-prr-a-100-num2.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

  \pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[
  width=\fwidth,
  height=\fheight,
  at={(0\fwidth,0\fheight)},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=both,
x grid style={lightgray!92.02614379084967!black},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={Distance [m]},
xmajorgrids,
xmin=1.25, xmax=523.75,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
ylabel style={yshift=-0.15cm, font=\footnotesize\color{white!15!black}},
ylabel={PRR},
ymajorgrids,
ymin=-0.0429633017937124, ymax=1.05465737138284,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\path [draw=color0, semithick]
(axis cs:25,0.999958613445382)
--(axis cs:25,1.00001779681103);

\path [draw=color0, semithick]
(axis cs:50,0.999751480467287)
--(axis cs:50,1.00003928876348);

\path [draw=color0, semithick]
(axis cs:150,0.996387115032925)
--(axis cs:150,0.999448782402973);

\path [draw=color0, semithick]
(axis cs:250,0.988193825879459)
--(axis cs:250,0.996588738223105);

\path [draw=color0, semithick]
(axis cs:350,0.976267595194886)
--(axis cs:350,0.991232917625627);

\path [draw=color0, semithick]
(axis cs:450,0.963602339254693)
--(axis cs:450,0.985486891514537);

\path [draw=color0, semithick]
(axis cs:500,0.955982804806641)
--(axis cs:500,0.981561810577975);

\path [draw=color0, semithick]
(axis cs:25,0.994665204812661)
--(axis cs:25,1.00184864134119);

\path [draw=color0, semithick]
(axis cs:50,0.968354529355737)
--(axis cs:50,1.00146598346478);

\path [draw=color0, semithick]
(axis cs:150,0.773140367495993)
--(axis cs:150,0.928293269007784);

\path [draw=color0, semithick]
(axis cs:250,0.579831362830444)
--(axis cs:250,0.808703994657101);

\path [draw=color0, semithick]
(axis cs:350,0.468801541583667)
--(axis cs:350,0.726455946026762);

\path [draw=color0, semithick]
(axis cs:450,0.388108025984936)
--(axis cs:450,0.630444176876659);

\path [draw=color0, semithick]
(axis cs:500,0.321136834853883)
--(axis cs:500,0.539860218907676);

\path [draw=color0, semithick]
(axis cs:25,0.999866389864867)
--(axis cs:25,1.00000950757103);

\path [draw=color0, semithick]
(axis cs:50,0.999468273455408)
--(axis cs:50,0.999869162442027);

\path [draw=color0, semithick]
(axis cs:150,0.99595821264545)
--(axis cs:150,0.998113582226344);

\path [draw=color0, semithick]
(axis cs:250,0.989184359984403)
--(axis cs:250,0.995294614374572);

\path [draw=color0, semithick]
(axis cs:350,0.982328257760229)
--(axis cs:350,0.991585588393617);

\path [draw=color0, semithick]
(axis cs:450,0.974816288887012)
--(axis cs:450,0.987553967523245);

\path [draw=color0, semithick]
(axis cs:500,0.970792697159694)
--(axis cs:500,0.985524225917229);

\path [draw=color0, semithick]
(axis cs:25,0.978663722837505)
--(axis cs:25,0.996535251521469);

\path [draw=color0, semithick]
(axis cs:50,0.914192631444029)
--(axis cs:50,0.966650445479048);

\path [draw=color0, semithick]
(axis cs:150,0.580710925677621)
--(axis cs:150,0.717560869194174);

\path [draw=color0, semithick]
(axis cs:250,0.329976993281077)
--(axis cs:250,0.45837090003164);

\path [draw=color0, semithick]
(axis cs:350,0.198430225778566)
--(axis cs:350,0.298784166788948);

\path [draw=color0, semithick]
(axis cs:450,0.124525878614873)
--(axis cs:450,0.198582353503886);

\path [draw=color0, semithick]
(axis cs:500,0.100330343444575)
--(axis cs:500,0.167400480809855);

\path [draw=color1, semithick]
(axis cs:25,0.999938234911253)
--(axis cs:25,1.00002997021695);

\path [draw=color1, semithick]
(axis cs:50,0.999424539304766)
--(axis cs:50,1.00015187095164);

\path [draw=color1, semithick]
(axis cs:150,0.97821554454403)
--(axis cs:150,0.997175224686739);

\path [draw=color1, semithick]
(axis cs:250,0.890363969530304)
--(axis cs:250,0.960661671495338);

\path [draw=color1, semithick]
(axis cs:350,0.72181431191798)
--(axis cs:350,0.869233893210225);

\path [draw=color1, semithick]
(axis cs:450,0.539255275307247)
--(axis cs:450,0.75878021166441);

\path [draw=color1, semithick]
(axis cs:500,0.458542946137876)
--(axis cs:500,0.706707409256216);

\path [draw=color1, semithick]
(axis cs:25,0.980575938077248)
--(axis cs:25,1.00627534397403);

\path [draw=color1, semithick]
(axis cs:50,0.906356626915624)
--(axis cs:50,0.999408501289504);

\path [draw=color1, semithick]
(axis cs:150,0.415660566587778)
--(axis cs:150,0.584892397537402);

\path [draw=color1, semithick]
(axis cs:250,0.0163122619516268)
--(axis cs:250,0.0288780494670584);

\path [draw=color1, semithick]
(axis cs:350,0.00122086756863136)
--(axis cs:350,0.00197671915836713);

\path [draw=color1, semithick]
(axis cs:450,0.0012282722400762)
--(axis cs:450,0.00184865083684687);

\path [draw=color1, semithick]
(axis cs:500,0.000512820512820513)
--(axis cs:500,0.000512820512820513);

\path [draw=color1, semithick]
(axis cs:25,0.999878432986365)
--(axis cs:25,1.00000772085979);

\path [draw=color1, semithick]
(axis cs:50,0.999345970431461)
--(axis cs:50,0.999878644953155);

\path [draw=color1, semithick]
(axis cs:150,0.986886255446886)
--(axis cs:150,0.995785539424909);

\path [draw=color1, semithick]
(axis cs:250,0.92717021708007)
--(axis cs:250,0.971387731637879);

\path [draw=color1, semithick]
(axis cs:350,0.792956923109002)
--(axis cs:350,0.882624615352537);

\path [draw=color1, semithick]
(axis cs:450,0.556705541228223)
--(axis cs:450,0.686008968152953);

\path [draw=color1, semithick]
(axis cs:500,0.416057872875242)
--(axis cs:500,0.548833010888881);

\path [draw=color1, semithick]
(axis cs:25,0.917366591245734)
--(axis cs:25,0.982525716446574);

\path [draw=color1, semithick]
(axis cs:50,0.693271548833347)
--(axis cs:50,0.854181784499986);

\path [draw=color1, semithick]
(axis cs:150,0.145791203944943)
--(axis cs:150,0.376476869967136);

\path [draw=color1, semithick]
(axis cs:250,0.105525332715788)
--(axis cs:250,0.211136101088503);

\path [draw=color1, semithick]
(axis cs:350,0.0145309855970669)
--(axis cs:350,0.0250745370853789);


% \addplot [semithick, color0, mark=-, mark size=5, mark options={solid}, only marks]
% table {%
% 25 0.999958613445382
% 50 0.999751480467287
% 150 0.996387115032925
% 250 0.988193825879459
% 350 0.976267595194886
% 450 0.963602339254693
% 500 0.955982804806641
% };
% % \addlegendentry{MCS=28 sc=V2V-Urban f=60000000000.0}
% % \addplot [semithick, color0, mark=-, mark size=5, mark options={solid}, only marks]
% % table {%
% % 25 1.00001779681103
% % 50 1.00003928876348
% % 150 0.999448782402973
% % 250 0.996588738223105
% % 350 0.991232917625627
% % 450 0.985486891514537
% % 500 0.981561810577975
% % };
% % \addlegendentry{MCS=28 sc=V2V-Urban f=60000000000.0}
% \addplot [semithick, color1, mark=-, mark size=5, mark options={solid}, only marks]
% table {%
% 25 0.994665204812661
% 50 0.968354529355737
% 150 0.773140367495993
% 250 0.579831362830444
% 350 0.468801541583667
% 450 0.388108025984936
% 500 0.321136834853883
% };
% % \addlegendentry{MCS=28 sc=V2V-Urban f=60000000000.0}
% % \addplot [semithick, color1, mark=-, mark size=5, mark options={solid}, only marks]
% % table {%
% % 25 1.00184864134119
% % 50 1.00146598346478
% % 150 0.928293269007784
% % 250 0.808703994657101
% % 350 0.726455946026762
% % 450 0.630444176876659
% % 500 0.539860218907676
% % };
% % \addlegendentry{MCS=28 sc=V2V-Urban f=60000000000.0}
% \addplot [semithick, color2, mark=-, mark size=5, mark options={solid}, only marks]
% table {%
% 25 0.999866389864867
% 50 0.999468273455408
% 150 0.99595821264545
% 250 0.989184359984403
% 350 0.982328257760229
% 450 0.974816288887012
% 500 0.970792697159694
% };
% % \addlegendentry{MCS=28 sc=V2V-Urban f=60000000000.0}
% % \addplot [semithick, color2, mark=-, mark size=5, mark options={solid}, only marks]
% % table {%
% % 25 1.00000950757103
% % 50 0.999869162442027
% % 150 0.998113582226344
% % 250 0.995294614374572
% % 350 0.991585588393617
% % 450 0.987553967523245
% % 500 0.985524225917229
% % };
% % \addlegendentry{MCS=28 sc=V2V-Urban f=60000000000.0}
% \addplot [semithick, color3, mark=-, mark size=5, mark options={solid}, only marks]
% table {%
% 25 0.978663722837505
% 50 0.914192631444029
% 150 0.580710925677621
% 250 0.329976993281077
% 350 0.198430225778566
% 450 0.124525878614873
% 500 0.100330343444575
% };
% % \addlegendentry{MCS=28 sc=V2V-Urban f=60000000000.0}
% % \addplot [semithick, color3, mark=-, mark size=5, mark options={solid}, only marks]
% % table {%
% % 25 0.996535251521469
% % 50 0.966650445479048
% % 150 0.717560869194174
% % 250 0.45837090003164
% % 350 0.298784166788948
% % 450 0.198582353503886
% % 500 0.167400480809855
% % };
% % \addlegendentry{MCS=28 sc=V2V-Urban f=60000000000.0}
% \addplot [semithick, color4, mark=-, mark size=5, mark options={solid}, only marks]
% table {%
% 25 0.99990629059865
% 50 0.999226441778256
% 150 0.987341352373953
% 250 0.960750716217262
% 350 0.926913267540244
% 450 0.894329930643148
% 500 0.876208309909751
% };
% % \addlegendentry{MCS=28 sc=V2V-Urban f=60000000000.0}
% % \addplot [semithick, color4, mark=-, mark size=5, mark options={solid}, only marks]
% % table {%
% % 25 1.00003627350391
% % 50 1.00013048129867
% % 150 0.997526339933739
% % 250 0.986488258141712
% % 350 0.969528783741807
% % 450 0.952580838587621
% % 500 0.942092202910762
% % };
% % \addlegendentry{MCS=28 sc=V2V-Urban f=60000000000.0}
% \addplot [semithick, color5, mark=-, mark size=5, mark options={solid}, only marks]
% table {%
% 25 0.985429349192787
% 50 0.928858294590423
% 150 0.675229912723234
% 250 0.339260533047832
% 350 0.0905931704660378
% 450 0.0381624601965029
% 500 0.0286448905698
% };
% % \addlegendentry{MCS=28 sc=V2V-Urban f=60000000000.0}
% % \addplot [semithick, color5, mark=-, mark size=5, mark options={solid}, only marks]
% % table {%
% % 25 1.00476552260208
% % 50 1.00053144899932
% % 150 0.892699201994872
% % 250 0.531026714967702
% % 350 0.154781569888782
% % 450 0.0683415852086414
% % 500 0.049144676185284
% % };
% % \addlegendentry{MCS=28 sc=V2V-Urban f=60000000000.0}
% \addplot [semithick, color6, mark=-, mark size=5, mark options={solid}, only marks]
% table {%
% 25 0.999649849685983
% 50 0.998496538519162
% 150 0.98792841954406
% 250 0.969142454001942
% 350 0.950397648305817
% 450 0.930849964794419
% 500 0.921105162380076
% };
% % \addlegendentry{MCS=28 sc=V2V-Urban f=60000000000.0}
% % \addplot [semithick, color6, mark=-, mark size=5, mark options={solid}, only marks]
% % table {%
% % 25 0.999965534929402
% % 50 0.999522948660325
% % 150 0.993884913789273
% % 250 0.98429241779293
% % 350 0.973062864514696
% % 450 0.960669009564555
% % 500 0.954510222235308
% % };
% % \addlegendentry{MCS=28 sc=V2V-Urban f=60000000000.0}
% \addplot [semithick, white!49.80392156862745!black, mark=-, mark size=5, mark options={solid}, only marks]
% table {%
% 25 0.9435098379167
% 50 0.803809862657587
% 150 0.317064541893049
% 250 0.0953565467068666
% 350 0.0297041955667641
% 450 0.0122765784583604
% 500 0.00692854698703979
% };
% % \addlegendentry{MCS=28 sc=V2V-Urban f=60000000000.0}
% % \addplot [semithick, white!49.80392156862745!black, mark=-, mark size=5, mark options={solid}, only marks]
% % table {%
% % 25 0.988492213365351
% % 50 0.912890650162926
% % 150 0.500985288290249
% % 250 0.218559011419218
% % 350 0.100817748746591
% % 450 0.0432448915758533
% % 500 0.0347653927973523
% % };
% % \addlegendentry{MCS=28 sc=V2V-Urban f=60000000000.0}

\addplot [semithick, color0, mark=o, mark options={solid}]
table {%
25 0.999988205128205
50 0.999895384615385
150 0.997917948717949
250 0.992391282051282
350 0.983750256410256
450 0.974544615384615
500 0.968772307692308
};
% \addlegendentry{MCS=28 sc=V2V-Urban f=60000000000.0}
\addplot [semithick, color0, mark=triangle, mark options={solid}]
table {%
25 0.998256923076923
50 0.984910256410256
150 0.850716818251888
250 0.694267678743772
350 0.597628743805214
450 0.509276101430798
500 0.430498526880779
};
% \addlegendentry{MCS=28 sc=V2V-Urban f=60000000000.0}
\addplot [semithick, color0, dashed, mark=o, mark options={solid}]
table {%
25 0.999937948717949
50 0.999668717948718
150 0.997035897435897
250 0.992239487179487
350 0.986956923076923
450 0.981185128205128
500 0.978158461538462
};
% \addlegendentry{MCS=28 sc=V2V-Urban f=60000000000.0}
\addplot [semithick, color0, dashed, mark=triangle, mark options={solid}]
table {%
25 0.987599487179487
50 0.940421538461539
150 0.649135897435898
250 0.394173946656359
350 0.248607196283757
450 0.161554116059379
500 0.133865412127215
};
% \addlegendentry{MCS=28 sc=V2V-Urban f=60000000000.0}
\addplot [semithick, color1, mark=o, mark options={solid}]
table {%
25 0.999984102564103
50 0.999788205128205
150 0.987695384615385
250 0.925512820512821
350 0.795524102564102
450 0.649017743485829
500 0.582625177697046
};
% \addlegendentry{MCS=28 sc=V2V-Urban f=60000000000.0}
\addplot [semithick, color1, mark=triangle, mark options={solid}]
table {%
25 0.993425641025641
50 0.952882564102564
150 0.50027648206259
250 0.0225951557093426
350 0.00159879336349925
450 0.00153846153846154
500 0.000512820512820513
};
% \addlegendentry{MCS=28 sc=V2V-Urban f=60000000000.0}
\addplot [semithick, color1, dashed, mark=o, mark options={solid}]
table {%
25 0.999943076923077
50 0.999612307692308
150 0.991335897435897
250 0.949278974358974
350 0.837790769230769
450 0.621357254690588
500 0.482445441882062
};
% \addlegendentry{MCS=28 sc=V2V-Urban f=60000000000.0}
\addplot [semithick, color1, dashed, mark=triangle, mark options={solid}]
table {%
25 0.949946153846154
50 0.773726666666667
150 0.261134036956039
250 0.158330716902145
350 0.0198027613412229
450 nan
500 nan
};
% \addlegendentry{MCS=28 sc=V2V-Urban f=60000000000.0}
\end{axis}

\begin{axis}[
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
legend cell align={left},
legend style={font=\scriptsize,at={(0.5,1.05)}, anchor=south, draw=white!80.0!black},
tick align=inside,
tick pos=left,
% title={Numerology = 2},
x grid style={white!69.01960784313725!black},
% xlabel={Source Rate [Mbps]},
xmajorgrids,
xmin=0, xmax=840,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
% ylabel={Average Throughput [Mbps]},
ymajorgrids,
ymin=0, ymax=810,
ytick style={color=black},
hide y axis,
hide x axis,
legend columns=4,
]

\addplot [mark=o, white, mark options={%
draw=black}]
table [row sep=crcr] {%
-1 -1\\
-2 -2\\
};
\addlegendentry{MCS 0}

\addplot [mark=triangle, white, mark options={%
draw=black}]
table [row sep=crcr] {%
-1 -1\\
-2 -2\\
};
\addlegendentry{MCS 28}


\addplot [solid, semithick, black]
table [row sep=crcr] {%
-1 -1\\
-2 -2\\
};
\addlegendentry{Highway}

\addplot [dashed, semithick, black]
table [row sep=crcr] {%
-1 -1\\
-2 -2\\
};
\addlegendentry{Urban}
 \addlegendimage{empty legend}\addlegendentry{}

\addplot [solid, semithick, color0]
table [row sep=crcr] {%
-1 -1\\
-2 -2\\
};
\addlegendentry{28 GHz}

\addplot [solid, semithick, color1]
table [row sep=crcr] {%
-1 -1\\
-2 -2\\
};
\addlegendentry{60 GHz}
 \addlegendimage{empty legend}\addlegendentry{}

\end{axis}

\end{tikzpicture}


==> figures/latency-both-highway_10m.tex <==
\definecolor{my-blue-bar}{RGB}{114,147,203}
\definecolor{my-red-bar}{RGB}{211,94,96}

\pgfplotsset{
% override style for non-boxed plots
    % which is the case for both sub-plots
    every non boxed x axis/.style={}
}
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group name=my fancy plots,
        group size=1 by 2,
        xticklabels at=edge bottom,
        vertical sep=0pt
    },
    width=8.5cm,
    xmin=-6, xmax=6
]

\nextgroupplot[ymin=420,ymax=440,
							 xmin=-0.2, xmax=1.475,
               ytick={430,440},
               axis x line=top,
               axis y discontinuity=parallel,
               height=3.0cm,
							 y grid style={white!69.01960784313725!black},
							 ymajorgrids,
							 ticklabel style = {font=\footnotesize},
							 legend style={font=\footnotesize}]

							 \draw[fill=my-red-bar,draw opacity=0] (axis cs:0.15,424) rectangle (axis cs:0.35,434.589316);
               \draw[fill=my-red-bar,draw opacity=0] (axis cs:0.15,420) rectangle (axis cs:0.35,422);
               \draw[fill=white,draw opacity=0] (axis cs:0.15,422) rectangle (axis cs:0.35,424);
               \draw[] (0.13,422) -- (0.37,422);
               \draw[] (0.13,424) -- (0.37,424);
						   \addlegendimage{ybar,ybar legend,fill=my-red-bar,draw opacity=0, font=\footnotesize};
						   \addlegendentry{$R=1.0$ Gbps}

						   %\draw[fill=my-blue-bar,draw opacity=0] (axis cs:1.15,423) rectangle (axis cs:1.35,0);
						   \addlegendimage{ybar,ybar legend,fill=my-blue-bar,draw opacity=0, font=\footnotesize};
						   \addlegendentry{$R=0.5$ Gbps}

						   %\addplot [semithick, black, forget plot]
						   %table[row sep=crcr] {%
						   %-0.22475 419.7\\
						   %-0.17525 420.3\\
						   %};
						   %\addplot [semithick, black, forget plot]
						   %table[row sep=crcr] {%
						   %1.42525 419.7\\
						   %1.47475 420.3\\
						   %};

\nextgroupplot[ymin=0,ymax=2,
							 xmin=-0.2, xmax=1.475,
							 ylabel={$\text{Latency [ms]}$},
							 ylabel style={font=\footnotesize\color{white!15!black}, at={(ticklabel cs:0.7)}},
               %ytick={0},
               axis x line=bottom,
							 xtick={0.1375,1.1375},
							 xticklabels={16 QAM - C = 2/3,64 QAM - C = 5/6},
               height=4.5cm,
							 y grid style={white!69.01960784313725!black},
							 ymajorgrids,
							 ticklabel style = {font=\footnotesize}]

							 \draw[fill=my-blue-bar,draw opacity=0] (axis cs:-0.075,0) rectangle (axis cs:0.125,0.971116);
							 \draw[fill=my-blue-bar,draw opacity=0] (axis cs:0.925,0) rectangle (axis cs:1.125,0.747877);
							 \draw[fill=my-red-bar,draw opacity=0] (axis cs:0.15,0) rectangle (axis cs:0.35,5);
							 \draw[fill=my-red-bar,draw opacity=0] (axis cs:1.15,0) rectangle (axis cs:1.35,1.49578005714286);
							 %\addplot [semithick, black]
							 %table[row sep=crcr] {%
							 %-0.22475 1.97\\
							 %-0.17525 2.03\\
							 %};
							 %\addplot [semithick, black]
							 %table[row sep=crcr] {%
							 %1.42525 1.97\\
							 %1.47475 2.03\\
							 %};
\end{groupplot}

\end{tikzpicture}


==> figures/latency-both-highway_70m.tex <==
\definecolor{my-blue-bar}{RGB}{114,147,203}
\definecolor{my-red-bar}{RGB}{211,94,96}

\pgfplotsset{
% override style for non-boxed plots
    % which is the case for both sub-plots
    every non boxed x axis/.style={}
}
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group name=my fancy plots,
        group size=1 by 2,
        xticklabels at=edge bottom,
        vertical sep=0pt
    },
    width=8.5cm,
    xmin=-6, xmax=6
]

\nextgroupplot[ymin=420,ymax=440,
							 xmin=-0.2, xmax=1.475,
               ytick={430,440},
               axis x line=top,
               axis y discontinuity=parallel,
               height=3.0cm,
							 y grid style={white!69.01960784313725!black},
							 ymajorgrids,
							 ticklabel style = {font=\footnotesize},
							 legend style={font=\footnotesize}]

							 \draw[fill=my-red-bar,draw opacity=0] (axis cs:0.15,421) rectangle (axis cs:0.35,436.9690367);
						   \addlegendimage{ybar,ybar legend,fill=my-red-bar,draw opacity=0, font=\footnotesize};
						   \addlegendentry{$R=1.0$ Gbps}

						   %\draw[fill=my-blue-bar,draw opacity=0] (axis cs:1.15,423) rectangle (axis cs:1.35,0);
						   \addlegendimage{ybar,ybar legend,fill=my-blue-bar,draw opacity=0, font=\footnotesize};
						   \addlegendentry{$R=0.5$ Gbps}

						   \addplot [semithick, black, forget plot]
						   table[row sep=crcr] {%
						   -0.22475 419.7\\
						   -0.17525 420.3\\
						   };
						   \addplot [semithick, black, forget plot]
						   table[row sep=crcr] {%
						   1.42525 419.7\\
						   1.47475 420.3\\
						   };

\nextgroupplot[ymin=0,ymax=2,
							 xmin=-0.2, xmax=1.475,
							 ylabel={$\text{Latency [ms]}$},
							 ylabel style={font=\footnotesize\color{white!15!black}, at={(ticklabel cs:0.7)}},
               %ytick={0},
               axis x line=bottom,
							 xtick={0.1375,1.1375},
							 xticklabels={16 QAM - C = 2/3,64 QAM - C = 5/6},
               height=4.5cm,
							 y grid style={white!69.01960784313725!black},
							 ymajorgrids,
							 ticklabel style = {font=\footnotesize}]

							 \draw[fill=my-blue-bar,draw opacity=0] (axis cs:-0.075,0) rectangle (axis cs:0.125,0.9711367);
							 \draw[fill=my-blue-bar,draw opacity=0] (axis cs:0.925,0) rectangle (axis cs:1.125,0.747686714285714);
							 \draw[fill=my-red-bar,draw opacity=0] (axis cs:0.15,0) rectangle (axis cs:0.35,5);
							 \draw[fill=my-red-bar,draw opacity=0] (axis cs:1.15,0) rectangle (axis cs:1.35,1.49668094285714);
							 \addplot [semithick, black]
							 table[row sep=crcr] {%
							 -0.22475 1.97\\
							 -0.17525 2.03\\
							 };
							 \addplot [semithick, black]
							 table[row sep=crcr] {%
							 1.42525 1.97\\
							 1.47475 2.03\\
							 };
\end{groupplot}

\end{tikzpicture}


==> figures/prr-16qam.tex <==
% This file was created by tikzplotlib v0.8.2.
\definecolor{red}{RGB}{204,37,41}
\definecolor{blue}{RGB}{57,106,177}

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
legend cell align={left},
tick align=inside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={Distance [m]},
xmajorgrids,
xmin=3, xmax=157,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={PRR},
ymajorgrids,
ymin=0.00453466666666667, ymax=1.047012,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1,1.2},
axis background/.style={fill=white},
title style={font=\bfseries},
legend columns=2,
legend style={at={(.5, 1.05)}, anchor=south, font=\footnotesize,legend cell align=left, align=left, draw=white!15!black,}
]
\addplot [semithick, blue, dashed, mark=*, mark size=3, mark options={solid}]
table {%
10 0.945525333333333
30 0.760245333333333
50 0.580224
70 0.403605333333333
90 0.302826666666667
110 0.189248
130 0.110890666666667
150 0.0593066666666667
};
\addlegendentry{V2V-Urban, $R=0.5$ Gbps}
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}]
table {%
10 0.999626666666667
30 0.96096
50 0.878613333333333
70 0.685546666666667
90 0.438336
110 0.231296
130 0.11952
150 0.0645333333333333
};
\addlegendentry{V2V-Highway, $R = 0.5$ Gbps}
\addplot [semithick, red, dashed, mark=diamond*, mark size=3, mark options={solid}]
table {%
10 0.804816
30 0.637781333333333
50 0.488272
70 0.359754666666667
90 0.237557333333333
110 0.156106666666667
130 0.081424
150 0.056272
};
\addlegendentry{V2V-Urban, $R = 1.0$ Gbps}
\addplot [semithick, red, mark=diamond*, mark size=3, mark options={solid}]
table {%
10 0.84896
30 0.820229333333333
50 0.754352
70 0.570485333333333
90 0.36352
110 0.19552
130 0.108224
150 0.05192
};
\addlegendentry{V2V-Highway, $R = 1.0$ Gbps}
\end{axis}

\end{tikzpicture}


==> figures/prr-64qam.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}
  \pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=inside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={Distance [m]},
xmajorgrids,
xmin=3, xmax=157,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={PRR},
ymajorgrids,
ymin=-0.0499645969012473, ymax=1.04934593016234,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
axis background/.style={fill=white},
title style={font=\bfseries},
legend style={at={(.99, .99)}, anchor=north east, font=\footnotesize,legend cell align=left, align=left, draw=white!15!black,}
]
\addplot [semithick, blue, dashed, mark=*, mark size=3, mark options={solid}]
table[row sep=crcr] {%
10 0.94098946031746\\
30 0.658660063492064\\
50 0.310836317460317\\
70 0.108655238095238\\
90 0.0369508571428571\\
110 0.0135263492063492\\
130 0.00451352380952381\\
150 0.00125460317460317\\
};
\addlegendentry{V2V-Urban, R=0.5 Gbps}
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}]
table[row sep=crcr] {%
10 0.99937726984127\\
30 0.809596952380953\\
50 0.313361777777778\\
70 0.071728253968254\\
90 0.015127873015873\\
110 0.0037968253968254\\
130 0.000338793650793651\\
150 0.000335238095238095\\
};
\addlegendentry{V2V-Highway, R=0.5 Gbps}
\addplot [semithick, red, dashed, mark=diamond*, mark size=3, mark options={solid}]
table[row sep=crcr] {%
10 0.527938550933698\\
30 0.368688556647882\\
50 0.168489449076461\\
70 0.0613683058332931\\
90 0.0217603750536498\\
110 0.00586199102492146\\
130 0.00219475463293351\\
150 0.000264884179836803\\
};
\addlegendentry{V2V-Urban, R=1.0 Gbps}
\addplot [semithick, red, mark=diamond*, mark size=3, mark options={solid}]
table[row sep=crcr] {%
10 0.561217705336032\\
30 0.458671210924504\\
50 0.173253046929959\\
70 0.0441284853348639\\
90 0.0101880093560241\\
110 0.00202790045637284\\
130 0.00080023974176967\\
150 4.0634198249174e-06\\
};
\addlegendentry{V2V-Highway, R=1.0 Gbps}
\end{axis}

\end{tikzpicture}


==> figures/rlc_reord_timer.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={RLC Reordering Timer [ms]},
xmajorgrids,
xmin=-3.95, xmax=104.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={PRR},
ymajorgrids,
ylabel style={font=\footnotesize\color{color0}},
yticklabel style={color=color0},
ymin=-0.05, ymax=1.05,
ytick style={color=color0},
ytick={0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\path [draw=color0, semithick]
(axis cs:1,0.995642063095799)
--(axis cs:1,0.997852442398707);

\path [draw=color0, semithick]
(axis cs:10,0.994867205124021)
--(axis cs:10,0.997660267403452);

\path [draw=color0, semithick]
(axis cs:40,0.99519919621882)
--(axis cs:40,0.997211060191437);

\path [draw=color0, semithick]
(axis cs:70,0.990711051370164)
--(axis cs:70,0.999179058519946);

\path [draw=color0, semithick]
(axis cs:100,0.993223390059069)
--(axis cs:100,0.99819052935485);

\path [draw=color0, semithick]
(axis cs:1,0.453338233961117)
--(axis cs:1,0.614471289848407);

\path [draw=color0, semithick]
(axis cs:10,0.466231380508435)
--(axis cs:10,0.619131256854202);

\path [draw=color0, semithick]
(axis cs:40,0.505080274404867)
--(axis cs:40,0.654568077243485);

\path [draw=color0, semithick]
(axis cs:70,0.551666974562972)
--(axis cs:70,0.651028996132999);

\path [draw=color0, semithick]
(axis cs:100,0.460101034754963)
--(axis cs:100,0.607034496380568);

% \addplot [semithick, color0, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 1 0.995642063095799
% 10 0.994867205124021
% 40 0.99519919621882
% 70 0.990711051370164
% 100 0.993223390059069
% };
% \addplot [semithick, color0, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 1 0.997852442398707
% 10 0.997660267403452
% 40 0.997211060191437
% 70 0.999179058519946
% 100 0.99819052935485
% };
% \addplot [semithick, color0, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 1 0.453338233961117
% 10 0.466231380508435
% 40 0.505080274404867
% 70 0.551666974562972
% 100 0.460101034754963
% };
% \addplot [semithick, color0, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 1 0.614471289848407
% 10 0.619131256854202
% 40 0.654568077243485
% 70 0.651028996132999
% 100 0.607034496380568
% };
\addplot [semithick, color0, dashed, mark=o, mark options={solid}, forget plot]
table {%
1 0.996747252747253
10 0.996263736263736
40 0.996205128205128
70 0.994945054945055
100 0.99570695970696
};
\addplot [semithick, color0, dashed, mark=triangle, mark options={solid}, forget plot]
table {%
1 0.533904761904762
10 0.542681318681319
40 0.579824175824176
70 0.601347985347985
100 0.533567765567766
};
\end{axis}

\begin{axis}[
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={lightgray!92.02614379084967!black},
xlabel style={font=\footnotesize\color{white!15!black}},
xmin=-3.95, xmax=104.95,
xmajorgrids,
y grid style={white!69.0196078431373!black},
ylabel={Delay [ms]},
ymajorgrids,
ylabel style={yshift=0.15cm, font=\footnotesize\color{color1}},
yticklabel style={color=color1},
ytick={0, 30, 60, 90, 120, 150},
ymin=-7.5, ymax=157.5,
ytick pos=right,
ytick style={color=color1}
]
\path [draw=color1, semithick]
(axis cs:1,0.0307191498166841)
--(axis cs:1,0.032931313569885);

\path [draw=color1, semithick]
(axis cs:10,0.158784999904039)
--(axis cs:10,0.320735284586105);

\path [draw=color1, semithick]
(axis cs:40,2.51617262392282)
--(axis cs:40,4.59479782054537);

\path [draw=color1, semithick]
(axis cs:70,5.57046067197345)
--(axis cs:70,17.1691468428075);

\path [draw=color1, semithick]
(axis cs:100,11.8550671302483)
--(axis cs:100,33.0728989088714);

\path [draw=color1, semithick]
(axis cs:1,0.392704264067999)
--(axis cs:1,0.553033799540943);

\path [draw=color1, semithick]
(axis cs:10,13.167287250941)
--(axis cs:10,14.137318634157);

\path [draw=color1, semithick]
(axis cs:40,57.9236791738035)
--(axis cs:40,59.1512199316213);

\path [draw=color1, semithick]
(axis cs:70,102.959361035066)
--(axis cs:70,103.904233137722);

\path [draw=color1, semithick]
(axis cs:100,148.617819976538)
--(axis cs:100,149.598420229391);

% \addplot [semithick, color1, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 1 0.0307191498166841
% 10 0.158784999904039
% 40 2.51617262392282
% 70 5.57046067197345
% 100 11.8550671302483
% };
% \addplot [semithick, color1, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 1 0.032931313569885
% 10 0.320735284586105
% 40 4.59479782054537
% 70 17.1691468428075
% 100 33.0728989088714
% };
% \addplot [semithick, color1, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 1 0.392704264067999
% 10 13.167287250941
% 40 57.9236791738035
% 70 102.959361035066
% 100 148.617819976538
% };
% \addplot [semithick, color1, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 1 0.553033799540943
% 10 14.137318634157
% 40 59.1512199316213
% 70 103.904233137722
% 100 149.598420229391
% };
\addplot [semithick, color1, mark=o, mark options={solid}, forget plot]
table {%
1 0.0318252316932846
10 0.239760142245072
40 3.5554852222341
70 11.3698037573905
100 22.4639830195598
};
\addplot [semithick, color1, mark=triangle, mark options={solid}, forget plot]
table {%
1 0.472869031804471
10 13.652302942549
40 58.5374495527124
70 103.431797086394
100 149.108120102965
};
\end{axis}

\begin{axis}[
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
legend cell align={left},
legend style={font=\scriptsize,at={(0.5,1.05)}, anchor=south, draw=white!80.0!black},
tick align=inside,
tick pos=left,
% title={Numerology = 2},
x grid style={white!69.01960784313725!black},
% xlabel={Source Rate [Mbps]},
xmajorgrids,
xmin=0, xmax=840,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
% ylabel={Average Throughput [Mbps]},
ymajorgrids,
ymin=0, ymax=810,
ytick style={color=black},
hide y axis,
hide x axis,
legend columns=-1,
]

\addplot [mark=o, white, mark options={%
draw=black}]
table [row sep=crcr] {%
-1 -1\\
-2 -2\\
};
\addlegendentry{MCS 0}

\addplot [mark=triangle, white, mark options={%
draw=black}]
table [row sep=crcr] {%
-1 -1\\
-2 -2\\
};
\addlegendentry{MCS 28}
\addlegendimage{empty legend}\addlegendentry{}

\addplot [dashed, semithick, color0]
table [row sep=crcr] {%
-1 -1\\
-2 -2\\
};
\addlegendentry{PRR}

\addplot [solid, semithick, color1]
table [row sep=crcr] {%
-1 -1\\
-2 -2\\
};
\addlegendentry{Delay}
\end{axis}

% \begin{axis}[
% width=0.951\fwidth,
% height=\fheight,
% at={(0\fwidth,0\fheight)},
% legend cell align={left},
% legend style={font=\scriptsize,at={(0.9,1.05)}, anchor=south, draw=white!80.0!black},
% tick align=inside,
% tick pos=left,
% % title={Numerology = 2},
% x grid style={white!69.01960784313725!black},
% % xlabel={Source Rate [Mbps]},
% xmajorgrids,
% xmin=0, xmax=840,
% xtick style={color=black},
% y grid style={white!69.01960784313725!black},
% % ylabel={Average Throughput [Mbps]},
% ymajorgrids,
% ymin=0, ymax=810,
% ytick style={color=black},
% hide y axis,
% hide x axis,
% legend columns=8,
% ]
%
% \addplot [dashed, semithick, color0]
% table [row sep=crcr] {%
% -1 -1\\
% -2 -2\\
% };
% \addlegendentry{PRR}
%
% \addplot [solid, semithick, color1]
% table [row sep=crcr] {%
% -1 -1\\
% -2 -2\\
% };
% \addlegendentry{Delay}
%
%
%
% \end{axis}

\end{tikzpicture}


==> figures/thr-16-64qam_noBackoffFalse.tex <==
% This file was created by tikzplotlib v0.8.2.
\definecolor{red}{RGB}{204,37,41}
\definecolor{blue}{RGB}{57,106,177}

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
legend cell align={left},
legend columns=2,
legend style={at={(.5, 1)},anchor=south,font=\footnotesize,align=left,draw=white!15!black,},
tick align=inside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={Distance [m]},
xmajorgrids,
xmin=8, xmax=152,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={Throughput [Gbps]},
ymajorgrids,
ymin=0, ymax=1.04971123809524,
ytick style={color=black},
]
\addplot [line width=1.5pt, blue, dashed, mark=*, mark size=3, mark options={solid}]
table[row sep=crcr] {%
10 0.466293333333333\\
30 0.316420571428571\\
50 0.126569142857143\\
70 0.0387093333333334\\
90 0.0131245714285714\\
110 0.0037272380952381\\
130 0.001728\\
150 0.000425142857142857\\
};
% \addlegendentry{64 QAM, $R_c = 5/6$}
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}]
table[row sep=crcr] {%
10 0.499838476190476\\
30 0.379466666666667\\
50 0.125153523809524\\
70 0.0272670476190476\\
90 0.00501942857142857\\
110 0.00114438095238095\\
130 0.000214857142857143\\
150 5.48571428571429e-05\\
};
% \addlegendentry{64 QAM, $R_c = 5/6$}
\addplot [line width=1.5pt, blue, dashed, mark=diamond*, mark size=3, mark options={solid}]
table[row sep=crcr] {%
10 0.934241523809524\\
30 0.618780952380952\\
50 0.262799238095238\\
70 0.084888380952381\\
90 0.0224076190476191\\
110 0.0071207619047619\\
130 0.00227961904761905\\
150 0.000487619047619048\\
};
% \addlegendentry{64 QAM, $R_c = 5/6$}
\addplot [semithick, blue, mark=diamond*, mark size=3, mark options={solid}]
table[row sep=crcr] {%
10 0.999725714285714\\
30 0.761150476190476\\
50 0.255073523809524\\
70 0.0493866666666667\\
90 0.00796952380952381\\
110 0.00253714285714286\\
130 0.000170666666666667\\
150 1.52380952380952e-05\\
};
% \addlegendentry{64 QAM, $R_c = 5/6$}

\addplot [line width=1.5pt, red, dashed, mark=*, mark size=3, mark options={solid}]
table[row sep=crcr] {%
10 0.472762666666667\\
30 0.380122666666667\\
50 0.290112\\
70 0.201802666666667\\
90 0.151413333333333\\
110 0.094624\\
130 0.0554453333333333\\
150 0.0296533333333333\\
};
% \addlegendentry{16 QAM, $R_c=2/3$}
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}]
table[row sep=crcr] {%
10 0.499813333333333\\
30 0.48048\\
50 0.439306666666667\\
70 0.342773333333333\\
90 0.219168\\
110 0.115648\\
130 0.05976\\
150 0.0322666666666667\\
};
% \addlegendentry{16 QAM, $R_c=2/3$}
\addplot [line width=1.5pt, red, dashed, mark=diamond*, mark size=3, mark options={solid}]
table[row sep=crcr] {%
10 0.804816\\
30 0.637781333333333\\
50 0.488272\\
70 0.359754666666667\\
90 0.237557333333333\\
110 0.156106666666667\\
130 0.081424\\
150 0.056272\\
};
% \addlegendentry{16 QAM, $R_c=2/3$}
\addplot [semithick, red, mark=diamond*, mark size=3, mark options={solid}]
table[row sep=crcr] {%
10 0.84896\\
30 0.820229333333333\\
50 0.754352\\
70 0.570485333333333\\
90 0.36352\\
110 0.19552\\
130 0.108224\\
150 0.05192\\
};
% \addlegendentry{16 QAM, $R_c=2/3$}

\end{axis}

\begin{axis}[
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
legend cell align={left},
legend columns=1,
axis x line=none,%axis on top,
axis y line=none,
xmin=8, xmax=152,
ymin=0, ymax=1.04971123809524,
legend style={at={(0.99, 0.82)},anchor=north east,font=\footnotesize,align=left,draw=white!15!black,},
]

\addplot [dashed, line width=1.5pt]
table[row sep=crcr] {%
-20 0.84896\\
-19 0.4\\
};
\addlegendentry{V2V-Urban model}

\addplot [solid, semithick]
table[row sep=crcr] {%
-20 -20\\
-19 -21\\
};
\addlegendentry{V2V-Highway model}
\end{axis}

\begin{axis}[
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
legend cell align={left},
legend columns=1,
axis x line=none,%axis on top,
axis y line=none,
xmin=8, xmax=152,
ymin=0, ymax=1.04971123809524,
legend style={at={(0.99, 0.99)},anchor=north east,font=\footnotesize,align=left,draw=white!15!black,},
]

\addplot [mark=diamond*, mark size=3, mark options={solid}]
table[row sep=crcr] {%
-20 0.84896\\
-19 0.4\\
};
\addlegendentry{Source rate $R=1$ Gbps}

\addplot [mark=*, mark size=3, mark options={solid}]
table[row sep=crcr] {%
-20 0.84896\\
-19 0.4\\
};
\addlegendentry{Source rate $R=0.5$ Gbps}
\end{axis}


\begin{axis}[
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
legend cell align={left},
legend columns=1,
axis x line=none,%axis on top,
axis y line=none,
xmin=8, xmax=152,
ymin=0, ymax=1.04971123809524,
legend style={at={(0.99, 0.65)},anchor=north east,font=\footnotesize,align=left,draw=white!15!black,},
]

\addplot [color = red, line width = 1.6pt]
table[row sep=crcr] {%
-20 0.84896\\
-19 0.4\\
};
\addlegendentry{16 QAM, $R_c=2/3$}

\addplot [color = blue, line width = 1.6pt]
table[row sep=crcr] {%
-20 0.84896\\
-19 0.4\\
};
\addlegendentry{64 QAM, $R_c=5/6$}
\end{axis}

\end{tikzpicture}


==> figures/thr-16qam_noBackoffFalse.tex <==
% This file was created by tikzplotlib v0.8.2.
\definecolor{red}{RGB}{204,37,41}
\definecolor{blue}{RGB}{57,106,177}

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
legend cell align={left},
tick align=inside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={Distance [m]},
xmajorgrids,
xmin=3, xmax=157,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={Throughput [Gbps]},
ymajorgrids,
ymin=0, ymax=1.04971123809524,
ytick style={color=black},
axis background/.style={fill=white},
title style={font=\bfseries},
legend columns=2,
legend style={at={(1.25, 1.1)},anchor=south,font=\footnotesize,legend cell align=left, align=left, draw=white!15!black,},
]
\addplot [semithick, blue, dashed, mark=*, mark size=3, mark options={solid}]
table[row sep=crcr] {%
10 0.472762666666667\\
30 0.380122666666667\\
50 0.290112\\
70 0.201802666666667\\
90 0.151413333333333\\
110 0.094624\\
130 0.0554453333333333\\
150 0.0296533333333333\\
};
\addlegendentry{V2V-Urban, $R=0.5$ Gbps}
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}]
table[row sep=crcr] {%
10 0.499813333333333\\
30 0.48048\\
50 0.439306666666667\\
70 0.342773333333333\\
90 0.219168\\
110 0.115648\\
130 0.05976\\
150 0.0322666666666667\\
};
\addlegendentry{V2V-Highway, $R=0.5$ Gbps}
\addplot [semithick, red, dashed, mark=diamond*, mark size=3, mark options={solid}]
table[row sep=crcr] {%
10 0.804816\\
30 0.637781333333333\\
50 0.488272\\
70 0.359754666666667\\
90 0.237557333333333\\
110 0.156106666666667\\
130 0.081424\\
150 0.056272\\
};
\addlegendentry{V2V-Urban, $R=1.0$ Gbps}
\addplot [semithick, red, mark=diamond*, mark size=3, mark options={solid}]
table[row sep=crcr] {%
10 0.84896\\
30 0.820229333333333\\
50 0.754352\\
70 0.570485333333333\\
90 0.36352\\
110 0.19552\\
130 0.108224\\
150 0.05192\\
};
\addlegendentry{V2V-Highway, $R=1.0$ Gbps}
\end{axis}

\end{tikzpicture}


==> figures/thr-64qam_noBackoffFalse.tex <==
% This file was created by tikzplotlib v0.8.2.
\definecolor{red}{RGB}{204,37,41}
\definecolor{blue}{RGB}{57,106,177}

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
legend cell align={left},
legend columns=2,
legend style={at={(.5, 1)},anchor=south,font=\footnotesize,align=left,draw=white!15!black,},
tick align=inside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={Distance [m]},
xmajorgrids,
xmin=3, xmax=157,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={Throughput [Gbps]},
ymajorgrids,
ymin=0, ymax=1.04971123809524,
ytick style={color=black},
]
\addplot [semithick, blue, dashed, mark=*, mark size=3, mark options={solid}]
table[row sep=crcr] {%
10 0.466293333333333\\
30 0.316420571428571\\
50 0.126569142857143\\
70 0.0387093333333334\\
90 0.0131245714285714\\
110 0.0037272380952381\\
130 0.001728\\
150 0.000425142857142857\\
};
% \addlegendentry{V2V-Urban, $R=0.5$ Gbps}
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}]
table[row sep=crcr] {%
10 0.499838476190476\\
30 0.379466666666667\\
50 0.125153523809524\\
70 0.0272670476190476\\
90 0.00501942857142857\\
110 0.00114438095238095\\
130 0.000214857142857143\\
150 5.48571428571429e-05\\
};
% \addlegendentry{V2V-Highway, $R=0.5$ Gbps}
\addplot [semithick, red, dashed, mark=diamond*, mark size=3, mark options={solid}]
table[row sep=crcr] {%
10 0.934241523809524\\
30 0.618780952380952\\
50 0.262799238095238\\
70 0.084888380952381\\
90 0.0224076190476191\\
110 0.0071207619047619\\
130 0.00227961904761905\\
150 0.000487619047619048\\
};
% \addlegendentry{V2V-Urban, $R=1.0$ Gbps}
\addplot [semithick, red, mark=diamond*, mark size=3, mark options={solid}]
table[row sep=crcr] {%
10 0.999725714285714\\
30 0.761150476190476\\
50 0.255073523809524\\
70 0.0493866666666667\\
90 0.00796952380952381\\
110 0.00253714285714286\\
130 0.000170666666666667\\
150 1.52380952380952e-05\\
};
% \addlegendentry{V2V-Highway, $R=1.0$ Gbps}
\end{axis}

\end{tikzpicture}

